Dynamic Activation with Knowledge Distillation for Energy-Efficient Spiking NN Ensembles

While foundation AI models excel at tasks like classification and decision-making, their high energy consumption makes them unsuitable for energy-constrained applications. Inspired by the brain's efficiency, spiking neural networks (SNNs) have emerged as a viable alternative due to their event-driven nature and compatibility with neuromorphic chips. This work introduces a novel system that combines knowledge distillation and ensemble learning to bridge the performance gap between artificial neural networks (ANNs) and SNNs. A foundation AI model acts as a teacher network, guiding smaller student SNNs organized into an ensemble, called Spiking Neural Ensemble (SNE). SNE enables the disentanglement of the teacher's knowledge, allowing each student to specialize in predicting a distinct aspect of it, while processing the same input. The core innovation of SNE is the adaptive activation of a subset of SNN models of an ensemble, leveraging knowledge-distillation, enhanced with an informed-partitioning (disentanglement) of the teacher's feature space. By dynamically activating only a subset of these student SNNs, the system balances accuracy and energy efficiency, achieving substantial energy savings with minimal accuracy loss. Moreover, SNE is significantly more efficient than the teacher network, reducing computational requirements by up to 20x with only a 2% drop in accuracy on the CIFAR-10 dataset. This disentanglement procedure achieves an accuracy improvement of up to 2.4% on the CIFAR-10 dataset compared to other partitioning schemes. Finally, we comparatively analyze SNE performance under noisy conditions, demonstrating enhanced robustness compared to its ANN teacher. In summary, SNE offers a promising new direction for energy-constrained applications.

==> ensemble_figure.tex <==
\begin{tikzpicture}[
    scale=0.7, % Increased scale for two-column width
    transform shape,
    teacher/.style={
        trapezium,
        trapezium angle=90,
        draw,
        fill=gray!20,
        minimum width=3cm,
        minimum height=0.5cm,
        font=\bfseries % Bold text
    },
    student/.style={
        trapezium,
        trapezium angle=90,
        draw,
        fill=#1!20,
        minimum width=2cm,
        minimum height=0.5cm,
        font=\bfseries % Bold text
    },
    feature/.style={
        rectangle,
        draw,
        minimum width=0.4cm,
        minimum height=0.5cm
    },
    arrow/.style={->, >=latex, thick}, % Back to thick arrows
    label/.style={font=\bfseries}, % Bold text
    image3d/.style={
        inner sep=0,
        draw, % Add border
        thick % Border thickness
    }
]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

    % Input Image Batch (CIFAR-10) with 3D Depth Effect
    \foreach \i in {0,1,2,3} {
        \node[image3d, inner sep=0, minimum width=1.5cm, minimum height=1.5cm] 
            at ([xshift=\i*0.2cm, yshift=-\i*0.2cm]4, 0) 
            {\includegraphics[width=1.5cm, height=1.5cm]{cifar_images/cifar10_image_\i.png}};
    }
    \node[label] at (4, 1.5) {\textbf{Input Image}}; % Bold text

    % Teacher Network
    \node[teacher] (teacher) at (7, 1.5) {\textbf{Teacher Network}}; % Bold text
    \node[label] at (13.5, 2.5) {\textbf{Feature Vector}}; % Bold text
    
    % Teacher Features
    \foreach \i/\x in {1/blue!50, 2/blue!50, 3/red!50, 4/red!50, 
                       5/green!50, 6/green!50, 7/purple!100, 8/purple!100} {
        \node[feature, fill=\x] (tf\i) at (12, 4.0 - \i * 0.42) {};
    }

    % Draw arrow from Teacher Network to Feature Vector
    \draw[arrow] (teacher) -- (11.75, 1.75);

    % Student Networks
    \foreach \i/\col/\y in {1/blue/-0.5, 2/red/-2, 3/green/-3.5, 4/purple/-5} {
        \node[student=\col] (student\i) at (7, \y) {\textbf{Student \i}}; % Bold text
        \foreach \j in {1,2} {
            \node[feature, fill=\col!50] (s\i\j) at (10, \y + 0.5 - \j * 0.42) {};
        }
        \draw[arrow] (student\i) -- (s\i1);
    }

    % Concatenation
    \node[rectangle, draw, minimum height=3.8cm, minimum width=0.7cm, fill=white] 
        (concat) at (12, -2.125) {};
    
    % Concatenated features
    \foreach \i/\x in {1/blue!50, 2/blue!50, 3/red!50, 4/red!50,
                       5/green!50, 6/green!50, 7/purple!100, 8/purple!100} {
        \node[feature, fill=\x] (cf\i) at (12, -0.25 - \i * 0.42) {};
    }
    \node[label] at (12, -5) {\textbf{Concatenation}}; % Bold text

    % Output components
    \node[rectangle, draw, fill=purple!30, minimum width=1.8cm, minimum height=0.9cm] 
        (classifier) at (15.5, -2.125) {\textbf{Classification Head}}; % Bold text
    \node[circle, draw, fill=yellow!30, minimum width=1.5cm, minimum height=0.9cm] 
        (output) at (19, -2.125) {\textbf{Output}}; % Bold text
    \node[circle, draw, fill=yellow!30, minimum width=1.5cm, minimum height=0.9cm] 
        (target) at (19, 1.5) {\textbf{Target}}; % Bold text
    \node[rectangle, draw, fill=orange!30, minimum width=1.8cm, minimum height=0.9cm] 
        (celoss) at (17, 0) {\textbf{CE Loss}}; % Bold text
    \node[rectangle, draw, fill=orange!30, minimum width=1.8cm, minimum height=0.9cm] 
        (mse) at (14, 0) {\textbf{MSE Loss}}; % Bold text

    % Connections
    \coordinate (input) at (4, 0); % Define a coordinate for the input
    \begin{pgfonlayer}{background}
    \draw[arrow] (input) -- (teacher);
        \foreach \i in {1,...,4} {
            \draw[arrow] (input) -- (student\i);
        }
    \end{pgfonlayer}

    % Connect features to concatenation
    \foreach \i in {1,...,4} {
        \foreach \j in {1,2} {
            \draw[arrow] (s\i\j) -- (cf\the\numexpr 2*\i-2+\j);
        }
    }

    % Final connections
    \draw[arrow] (concat) -- (classifier);
    \draw[arrow] (cf1) -- (mse);
    \draw[arrow] (tf8) -- (mse);
    \draw[arrow] (output) -- (celoss);
    \draw[arrow] (target) -- (celoss);
    \draw[arrow] (classifier) -- (output);

    \node[draw, fill=white, circle] at ($(mse)!0.5!(celoss)$) {\textbf{+}}; % Bold text

\end{tikzpicture}
